Reduced Order Modelling for Nuclear Linear Response and the Incompressibility of Pb-208

Linear response theory provides essential information regarding the excitations of many-body systems, such as atomic nuclei. It yields ground state transition probabilities, or strength functions, from which reaction rates and cross-sections can be derived. These quantities are for example a critical input for astrophysical simulations and modelling of beta-decay. Currently, the most general theoretical framework for modelling global nuclear properties is Energy Density Functional (EDF) theory. Modern approaches for linear response employ the quasiparticle random-phase approximation (QRPA) on top of a mean-field vacuum. This can be done by using conventional matrix QRPA formulations, but can be sped up substantially by using the finite amplitude method (FAM). Nevertheless, obtaining highly-resolved response functions over the complete nuclear chart remains computationally demanding, which limits large-scale applications. This work introduces a Reduced Order Modeling (ROM) approach to emulate Finite Amplitude Method (FAM-QRPA) calculations, significantly reducing the computational cost of obtaining nuclear response functions. By employing a 2D-greedy strategy to interpolate from a small set of snapshots, the emulator achieves a x20 speed-up while maintaining high accuracy across various nuclei, operators, and energy density functionals (EDFs). A second objective of this work is to investigate the correlation between the infinite nuclear matter incompressibility and the ISGMR centroid position of Pb-208, specifically for EDF forms and parametrisations developed in Brussels: the BSk(G)-family. Our results indicate that the correlation does not persist.

==> tikz_greedy.tex <==
\documentclass[tikz,border=10pt]{standalone}

\begin{document}

\definecolor{yellow}{RGB}{253, 231, 37}
\definecolor{green}{RGB}{94, 201, 98}
\definecolor{bluegreen}{RGB}{33,145,140}
\definecolor{blue}{RGB}{59,82,139}
\definecolor{purpur}{RGB}{68,1,84}

\begin{tikzpicture}[>=Stealth, scale=0.8]
    \tikzstyle{snapshot} = [purpur, draw, cross out, minimum size=6pt, inner sep=0pt, thick, ]
    \tikzstyle{newpoint} = [circle, fill=purpur, inner sep=1.5pt]
    \tikzstyle{region} = [green, very thick, {Bar[width=4pt]}-{Bar[width=4pt]}]

    % xcoord for w_r
    \def\xr{2.5}
    \draw[thick]
plot[smooth, tension=0.8] coordinates {
(0.55,3.0)
(0.6,1.8)
(0.7,1.3)    % minimum
(0.9,1.8)
(1.2,2.8)
(1.5,3.3)
(1.8,2.5)
(1.95,2.0)
(2.1,1.4)    % minimum
(2.2,2.0)
(2.3,3.5)
(2.4,4.2)
(2.5,4.6)    % maximum
(2.6,4.1)
(2.7,3.4)
(3.0,2.9)
(3.3,2.6)
(3.6,2.8)
(3.8,1.6)
(3.9,1.35)   % minimum
(4.05,1.9)
(4.15,2.4)
(4.3,2.8)
(4.8,3.2)
(5.0,3.3)
};
    
    % Axes
    \draw[region] (0.5, 0) -- (5.1, 0) node[below left] {$\mathbf{W}$};
    \draw[->, thick] (0, -0.25) -- (0, 5.1) node[below left] {$\eta(\omega)$};
    \draw[white] (-0.25, 0) -- (-0.1, 0) node[] {}; % artifact to match other graph size
    % Existing snapshots
    \node[snapshot, label={[text=purpur]above:$\omega_1$}] at (0.7, 0) {};
    \node[snapshot, label={[text=purpur]above:$\omega_2$}] at (2.1, 0) {};
    \node[snapshot, label={[text=purpur]above:$\omega_3$}] at (3.9, 0) {};

    % w_new
    \node[snapshot] (wnext) at (\xr, 4.6) {};
    \node[right, purpur] at (wnext) {$\omega_\mathrm{new}$};

\end{tikzpicture}
\end{document}

==> tikz_greedy2D.tex <==
\documentclass[tikz,border=10pt]{standalone}
\begin{document}

\definecolor{yellow}{RGB}{253, 231, 37}
\definecolor{green}{RGB}{94, 201, 98}
\definecolor{bluegreen}{RGB}{33,145,140}
\definecolor{blue}{RGB}{59,82,139}
\definecolor{purpur}{RGB}{68,1,84}


\begin{tikzpicture}[>=Stealth, scale=0.8]
    \tikzstyle{snapshot} = [purpur, draw, cross out, minimum size=6pt, inner sep=0pt, thick, ]
    \tikzstyle{newpoint} = [circle, fill=purpur, inner sep=1.5pt]
    \tikzstyle{region} = [green, very thick, {Bar[width=4pt]}-{Bar[width=4pt]}]

    % xcoord for w_r
    \def\xr{2.5}

    % Axes
    \draw[->, thick] (-0.25, 0) -- (5.1, 0) node[below left] {$\Re(\omega)$};
    \draw[->, thick] (0, -0.25) -- (0, 5.1) node[below left] {$\Im(\omega)$};

    % smearing levels
    \draw[purpur] (0.0, 4) node[left, black] {$10\,\gamma_t$} -- (4.8, 4) ;
    \draw[purpur] (0.0, 1) node[left, black] {$\gamma_t$}-- (4.8, 1) ;

    % Search regions
    \draw[region] (0.25, 1) -- (3.8, 1);
    \node[green, above right] at (0.25, 1) {$\mathbf{W}_r$};
    
    \draw[region] (\xr, 1) -- (\xr, 4.6);
    \node[green, right] at (\xr, 3.5) {$\mathbf{W}_i$};

    % Existing snapshots
    \node[snapshot, label={[text=purpur]above:$\omega_1$}] at (0.5, 4) {};
    \node[snapshot, label={[text=purpur]above:$\omega_2$}] at (2.1, 4) {};
    \node[snapshot, label={[text=purpur]above:$\omega_3$}] at (3.7, 4) {};

    % w_r
    \node[newpoint] (wr) at (\xr, 1) {};
    \node[below, purpur] at (wr) {$\omega_r+i\gamma_t$};

    % w_new
    \node[snapshot] (wnext) at (\xr, 2.5) {};
    \node[right, purpur] at (wnext) {$\omega_\mathrm{new}$};

\end{tikzpicture}
\end{document}
